MMPlanner: Zero-Shot Multimodal Procedural Planning with Chain-of-Thought Object State Reasoning

Multimodal Procedural Planning (MPP) aims to generate step-by-step instructions that combine text and images, with the central challenge of preserving object-state consistency across modalities while producing informative plans. Existing approaches often leverage large language models (LLMs) to refine textual steps; however, visual object-state alignment and systematic evaluation are largely underexplored. We present MMPlanner, a zero-shot MPP framework that introduces Object State Reasoning Chain-of-Thought (OSR-CoT) prompting to explicitly model object-state transitions and generate accurate multimodal plans. To assess plan quality, we design LLM-as-a-judge protocols for planning accuracy and cross-modal alignment, and further propose a visual step-reordering task to measure temporal coherence. Experiments on RECIPEPLAN and WIKIPLAN show that MMPlanner achieves state-of-the-art performance, improving textual planning by +6.8%, cross-modal alignment by +11.9%, and visual step ordering by +26.7%

==> tables/overall_human_evaluation.tex <==
\begin{figure}[t!]
    \centering
    \resizebox{0.97\columnwidth}{!}{%    
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            ymin=0, ymax=80,
            symbolic x coords={
                Planning\\Accuracy, 
                Visual\\Informativeness, 
                Temporal\\Coherence, 
                Cross-modal\\Alignment
            },
            xtick=data,
            xticklabel style={align=center},
            nodes near coords,
            nodes near coords style={rotate=90, anchor=west},
            enlargelimits=0.2,
            bar width=20pt,
            width=12cm, height=6cm,
            legend style={at={(0.5,1.1)}, anchor=north, legend columns=-1, draw=none},
            legend image code/.code={\draw[#1,draw=black] (0cm,-0.1cm) rectangle (0.4cm,0.2cm);},
            ylabel={Percentage (\%)},
            ylabel style={align=center, yshift=-10pt},
        ]
            \addplot[fill=mmPurple!50] coordinates {(Planning\\Accuracy,54.95) (Visual\\Informativeness,64.58) (Temporal\\Coherence,50.35) (Cross-modal\\Alignment,63.19)};
            \addplot[fill=burntsienna!60] coordinates {(Planning\\Accuracy,29.69) (Visual\\Informativeness,26.04) (Temporal\\Coherence,27.08) (Cross-modal\\Alignment,22.91)};
            \addplot[fill=darkseagreen!50] coordinates {(Planning\\Accuracy,15.35) (Visual\\Informativeness,11.25) (Temporal\\Coherence,22.56) (Cross-modal\\Alignment,13.88)};
            \legend{MMPlanner Wins (\%)~~~~~, TIP Wins (\%)~~~~~, Ties (\%)}
        \end{axis}
    \end{tikzpicture}
    }
    \vspace{-0.3cm}
    \caption{\textbf{User Study \modelnamenc vs. TIP.} Multimodal plans evaluated by participants across four dimensions. Bars present percentage of wins and ties.}
    \label{fig:human_evalaution}
    \vspace{-0.3cm}
\end{figure}




